Generalized Restart Mechanism for Successive-Cancellation Flip Decoding of Polar Codes

Polar codes are a class of linear error-correction codes that have received a lot of attention due to their ability to achieve channel capacity in an arbitrary binary discrete memoryless channel (B-DMC) with low-complexity successive-cancellation (SC) decoding. However, practical implementations often require better error-correction performance than what SC decoding provides, particularly at short to moderate code lengths. Successive-cancellation flip (SCF) decoding algorithm was proposed to improve error-correction performance with an aim to detect and correct the first wrongly estimated bit in a codeword before resuming SC decoding. At each additional SC decoding trial, i.e., decoding attempt beyond the initial unsuccessful trial, one bit estimated as the least reliable is flipped. Dynamic SCF (DSCF) is a variation of SCF, where multiple bits may be flipped simultaneously per trial. Despite the improved error-correction performance compared to the SC decoder, SCF-based decoders have variable execution time, which leads to high average execution time and latency. In this work, we propose the generalized restart mechanism (GRM) that allows to skip decoding computations that are identical between the initial trial and any additional trial. Under DSCF decoding with up to 3-bit flips per decoding trial, our proposed GRM is shown to reduce the average execution time by 25% to 60% without any negative effect on error-correction performance. The proposed mechanism is adaptable to state-of-the-art latency-reduction techniques. When applied to Fast-DSCF-3 decoding, the additional reduction brought by the GRM is 15% to 22%. For the DSCF-3 decoder, the proposed mechanism requires approximately 4% additional memory.

==> Aver_exec_time_GRM_SRM_R0125.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

   \begin{semilogyaxis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xmin=3.2e-04, xmax=1.05e-01,
    xlabel={Frame-error rate},
    xlabel style={yshift=0.4em},
    ymin=2e3, ymax=2e5,
    x dir=reverse,
    xmode=log,
    ylabel style={yshift=-0.6em},
    ylabel={Avg. Exec. Time, CCs},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(1.0,1.0)},anchor=north east},
    legend style={legend columns=2, font=\footnotesize, column sep=0.5mm, row sep=-0.5mm, legend cell align=left}, 
    mark size=1.8pt, mark options=solid,
    ] 
      
  \addplot [line width=0.8pt, mark=o, color=black]
  table[x=fer,y=execav]{dscf3_exec_av_N1024_5G_R0125.tex};
  \addlegendentry{\gls{dscf}-3}

  \addplot [line width=0.8pt, mark=triangle, color=red]
  table[x=fer,y=execavsrm]{dscf3_exec_av_N1024_5G_R0125.tex};
  \addlegendentry{w. \gls{srm}}

  %   \addplot [line width=0.8pt, mark=diamond, color=MyBlue]
  % table[x=fer,y=execavplrt]{data/Exec_Time_Sav/dscf3/dscf3_exec_av_N1024_5G_R0125.tex};
  % \addlegendentry{w. $\text{PLRT}^{*}$}

  %   \addplot [line width=0.8pt, mark=diamond, color=MyBlue]
  % table[x=fer,y=execavplrt]{data/Exec_Time_Sav/dscf3/dscf3_PLRT_exec_av_N1024_5G_R0125.tex};
  % \addlegendentry{w. PolarBear}
 % \addlegendentry{w. $\text{PLRT}$}
  
  \addplot [line width=0.8pt, mark=square, color=MyDarkGreen]
  table[x=fer,y=execavgrm]{dscf3_exec_av_N1024_5G_R0125.tex};
  \addlegendentry{w. \gls{grm}}
    
  \addplot[color=MyOrange,  mark=none, line width=0.8pt] table[row sep=crcr]{%
    1 3099\\    
    1e-1 3099\\    
    1e-2 3099\\    
    1e-3 3099\\    
    3e-4 3099\\    
    };
  \addlegendentry{\gls{sc} ref. \eqref{eq:lat_sc}}

\node[align=center] at (axis cs:0.04,4100) {$ \displaystyle\mathcal{L_{\text{SC}}}=3099$};

\end{semilogyaxis}    
\end{tikzpicture}%

==> Aver_exec_time_GRM_SRM_R025.tex <==
\begin{tikzpicture}

  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }
   \begin{semilogyaxis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xmin=3.2e-04, xmax=1.05e-01,
    xlabel={Frame-error rate},
    xlabel style={yshift=0.4em},
    ymin=2e3, ymax=2e5,
    x dir=reverse,
    xmode=log,
    ylabel style={yshift=-0.6em},
    ylabel={Avg. Exec. Time, CCs},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(1.0,1.0)},anchor=north east},
    legend style={legend columns=2, font=\footnotesize, column sep=0.5mm, row sep=-0.5mm, legend cell align=left}, 
    mark size=1.8pt, mark options=solid,
    ] 
      
  \addplot [line width=0.8pt, mark=o, color=black]
  table[x=fer,y=execav]{dscf3_exec_av_N1024_5G_R025.tex};
  \addlegendentry{\gls{dscf}-3}

  \addplot [line width=0.8pt, mark=triangle, color=red]
  table[x=fer,y=execavsrm]{dscf3_exec_av_N1024_5G_R025.tex};
  \addlegendentry{w. \gls{srm}}

  % \addplot [line width=0.8pt, mark=diamond, color=MyBlue]
  % table[x=fer,y=execavplrt]{data/Exec_Time_Sav/dscf3/dscf3_exec_av_N1024_5G_R025.tex};
  % \addlegendentry{w. $\text{PLRT}^{*}$}

  
  % \addplot [line width=0.8pt, mark=diamond, color=MyBlue]
  % table[x=fer,y=execavplrt]{data/Exec_Time_Sav/dscf3/dscf3_PLRT_exec_av_N1024_5G_R025.tex};
  % \addlegendentry{w. PolarBear}
 % \addlegendentry{w. $\text{PLRT}$}
  
  
  \addplot [line width=0.8pt, mark=square, color=MyDarkGreen]
  table[x=fer,y=execavgrm]{dscf3_exec_av_N1024_5G_R025.tex};
  \addlegendentry{w. \gls{grm}}
    
  \addplot[color=MyOrange,  mark=none, line width=0.8pt] table[row sep=crcr]{%
    1 3099\\    
    1e-1 3099\\    
    1e-2 3099\\    
    1e-3 3099\\    
    3e-4 3099\\    
    };
  \addlegendentry{\gls{sc} ref. \eqref{eq:lat_sc}}

 \node[align=center] at (axis cs:0.04,4100) {$\displaystyle\mathcal{L_{\text{SC}}}=3099$};
% \draw[<->,red] (axis cs:0.01,19500) -- (axis cs:0.01,10800);

\end{semilogyaxis}    
\end{tikzpicture}%

==> Aver_exec_time_GRM_SRM_R05.tex <==
\begin{tikzpicture}

  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

   \begin{semilogyaxis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xmin=3.2e-04, xmax=1.05e-01,
    xlabel={Frame-error rate},
    xlabel style={yshift=0.4em},
    ymin=2e3, ymax=2e5,
    x dir=reverse,
    xmode=log,
    ylabel style={yshift=-0.1em},
    ylabel={Avg. Exec. Time, CCs},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(1.0,1.0)},anchor=north east},
    legend style={legend columns=2, font=\footnotesize, column sep=0.5mm, row sep=-0.5mm, legend cell align=left}, 
    mark size=1.8pt, mark options=solid,
    ] 
      
  \addplot [line width=0.8pt, mark=o, color=black]
  table[x=fer,y=execav]{dscf3_exec_av_N1024_5G_R05.tex};
  \addlegendentry{\gls{dscf}-3}

  \addplot [line width=0.8pt, mark=triangle, color=red]
  table[x=fer,y=execavsrm]{dscf3_exec_av_N1024_5G_R05.tex};
  \addlegendentry{w. \gls{srm}}

  % \addplot [line width=0.8pt, mark=diamond, color=MyBlue]
  % table[x=fer,y=execavplrt]{data/Exec_Time_Sav/dscf3/dscf3_PLRT_exec_av_N1024_5G_R05.tex};
  % \addlegendentry{w. PolarBear}
 % \addlegendentry{w. $\text{PLRT}$}
  
  \addplot [line width=0.8pt, mark=square, color=MyDarkGreen]
  table[x=fer,y=execavgrm]{dscf3_exec_av_N1024_5G_R05.tex};
  \addlegendentry{w. \gls{grm}}
    
  \addplot[color=MyOrange,  mark=none, line width=0.8pt] table[row sep=crcr]{%
    1 3099\\    
    1e-1 3099\\    
    1e-2 3099\\    
    1e-3 3099\\    
    3e-4 3099\\    
    };
  \addlegendentry{\gls{sc} ref. \eqref{eq:lat_sc}}

 \node[align=center] at (axis cs:0.04,4100) {$ \displaystyle\mathcal{L_{\text{SC}}}=3099$};

\end{semilogyaxis}    
\end{tikzpicture}%

==> Aver_exec_time_all_R025.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

   \begin{semilogyaxis}[%
    width=1.25\columnwidth,
    height=\plotfigureheight\columnwidth,
    xmin=3.2e-04, xmax=1.05e-01,
    xlabel={Frame-error rate},
    xlabel style={yshift=0.4em},
    ymin=500, ymax=1.5e5,
    x dir=reverse,
    xmode=log,
    ylabel style={yshift=-0.6em},
    ylabel={Avg. Exec. Time, CCs},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(1.0,1.0)},anchor=south east},
    legend style={legend columns=3, font=\footnotesize, column sep=0.41mm, row sep=-0.5mm, legend cell align=left}, 
    mark size=1.8pt, mark options=solid,
    ]      

  \addplot [line width=0.8pt, mark=o, color=black]
  table[x=fer,y=execav]{dscf3_exec_av_N1024_5G_R025.tex};
  \addlegendentry{\gls{dscf}-3}
  \addplot [line width=0.8pt, mark=square, color=MyDarkGreen]
  table[x=fer,y=execavgrm]{dscf3_exec_av_N1024_5G_R025.tex};
  \addlegendentry{w. \gls{grm}}  
  \addplot[color=MyOrange,  mark=none, line width=0.8pt] table[row sep=crcr]{%
    1 3099\\    
    1e-1 3099\\    
    1e-2 3099\\    
    1e-3 3099\\    
    3e-4 3099\\    
    };
  \addlegendentry{\gls{sc} ref. \eqref{eq:lat_sc}}
  
 \addplot [line width=0.8pt, mark=o, color=black,dashed]
  table[x=fer,y=execavplrt]{dscf3_PLRT_exec_av_N1024_5G_R025.tex};
  \addlegendentry{w. \gls{lrt}}
  
  \addplot [line width=0.8pt,mark=square, color=MyDarkGreen,dashed]
  table[x=fer,y=execavplrtgrm]{dscf3_PLRT_exec_av_N1024_5G_R025.tex};
  \addlegendentry{w. \gls{lrt}\,+\,\gls{grm}}
    
  \addplot[color=MyOrange, dashed,  mark=none, line width=0.8pt] table[row sep=crcr]{%
    1 2349\\    
    1e-1 2349\\    
    1e-2 2349\\    
    1e-3 2349\\    
    3e-4 2349\\    
    };
  \addlegendentry{$\scLRT$ ref. \eqref{eq:lat_scLRT}}

\node[align=center] at (axis cs:0.04,1600) {$ \displaystyle\mathcal{L}_{\scLRT}=2349$};

 \node[align=center] at (axis cs:0.045,4100) {$\displaystyle\mathcal{L_{\text{SC}}}=3099$};
  \addplot [line width=0.8pt, mark=o, color=black, dash dot]
  table[x=fer,y=execav]{dscf3_Fast_exec_av_N1024_5G_R025.tex};
  \addlegendentry{Fast-\gls{dscf}-3}  
  
  \addplot [line width=0.8pt, mark=square, color=MyDarkGreen,dash dot]
  table[x=fer,y=execavgrm]{dscf3_Fast_exec_av_N1024_5G_R025.tex};
  \addlegendentry{w. FAST\,+\,\gls{grm}}
    
  \addplot[color=MyOrange,  mark=none, line width=0.9pt, dash dot] table[row sep=crcr]{%
    1 741\\    
    1e-1 741\\    
    1e-2 741\\    
    1e-3 741\\    
    3e-4 741\\    
    };
  \addlegendentry{FSSC ref. \eqref{eq:fssc_lat}}

 \node[align=center] at (axis cs:0.04,1020) {$\displaystyle\mathcal{L_{\text{FSSC}}}=741$};


\end{semilogyaxis}    
\end{tikzpicture}%

==> FER_DSCFw.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    width=0.975*\columnwidth,
    height=0.975*\plotfigureheight\columnwidth,
    %xmin=0.25, xmax=2.0,
    xmin=-6.0, xmax=2.5,
    xlabel={SNR,$\,\mathrm{dB}$},
    xlabel style={yshift=0.4em},
    ymin=1e-4, ymax=1.2,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.2em},
    ylabel={Frame-error rate},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %legend pos=south west,
    legend style={at={(0.02,0.02)},anchor=south west},
    legend style={nodes={scale=0.9}},
    legend style={at={(0.0,0.75)}, anchor=south west},   
    %legend style={font=\footnotesize},
    legend style={legend columns=2, font=\footnotesize, column sep=0mm, row sep=-0.7mm, inner sep=0.11mm},
    legend style={fill=white, fill opacity=0.75, draw opacity=1,text opacity=1},
    mark size=1.8pt, line width=0.8pt, mark options=solid,
    ]  

   \addplot [color=red]
  table[x=SNR,y=fer]{dscf3_exec_av_N1024_5G_R0125.tex};
    \addlegendentry{\gls{dscf}-3 $R=\nicefrac{1}{8}$}
    
    \addplot [color=red, mark=square, mark repeat=2]
  table[x=SNR,y=fer]{dscf3_exec_av_N1024_5G_R0125.tex};
    \addlegendentry{w. \gls{grm}}

    \addplot [color=MyBlue]
  table[x=SNR,y=fer]{dscf3_exec_av_N1024_5G_R025.tex};
    \addlegendentry{\gls{dscf}-3 $R=\nicefrac{1}{4}$}
    
    \addplot [color=MyBlue, mark=triangle, mark repeat=2]
  table[x=SNR,y=fer]{dscf3_exec_av_N1024_5G_R025.tex};
    \addlegendentry{w. \gls{grm}}                    

    \addplot [color=MyDarkGreen]
  table[x=EbN0,y=fer]{dscf3_exec_av_N1024_5G_R05.tex};
    \addlegendentry{\gls{dscf}-3 $R=\nicefrac{1}{2}$} 

   \addplot [color=MyDarkGreen, mark=diamond, mark repeat=2]
  table[x=EbN0,y=fer]{dscf3_exec_av_N1024_5G_R05.tex};
    \addlegendentry{w. \gls{grm}} 
    
  \end{semilogyaxis}

\end{tikzpicture}%

==> FER_SCF_SCL.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    width=0.975*\columnwidth,
    height=0.975*\plotfigureheight\columnwidth,
    xmin=0.5, xmax=2.75,
    xlabel={$\nicefrac{E_b}{N_0},\,\mathrm{dB}$},
    xlabel style={yshift=0.4em},
    ymin=1e-4, ymax=1,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.2em},
    ylabel={Frame-error rate},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend pos=south west,
  % legend style={at={(0.0,0.0)},anchor=south west},
    legend style={nodes={scale=0.9}},
    %legend style={font=\footnotesize},
    legend style={at={(0.0,0.0)}, anchor=south west},   
    legend style={legend columns=2, font=\footnotesize, column sep=0mm, row sep=-0.5mm,  legend cell align=left},
    mark size=1.8pt, line width=0.8pt, mark options=solid,
    ]  

 \addplot [color=MyOrange, mark=pentagon]
  table[x=EbN0,y=fer]{scf_exec_av_N1024_5G_R05.tex};
    \addlegendentry{\gls{scf}}
    
    \addplot [color=red, mark=triangle]
  table[x=EbN0,y=fer]{dscf1_exec_av_N1024_5G_R05.tex};
    \addlegendentry{\gls{dscf}-1}

    \addplot [color=MyBlue, mark=diamond]
  table[x=EbN0,y=fer]{dscf2_exec_av_N1024_5G_R05.tex};
    \addlegendentry{\gls{dscf}-2}

  %   \addplot [color=MyDarkGreen, mark=diamond]
  % table[x=EbN0,y=fer]{data/Exec_Time_Sav/dscf3/dscf3_exec_av_N1024_R05.tex};
  %   \addlegendentry{\gls{dscf}-3} 

    \addplot [color=MyDarkGreen, mark=square]
  table[x=EbN0,y=fer]{dscf3_exec_av_N1024_5G_R05.tex};
    \addlegendentry{\gls{dscf}-3} % also 5G

   \addplot [color=black, mark=x]
  table[x=EbN0,y=fer]{scl_l8_N1024_R05_5G.tex};
    \addlegendentry{\gls{scl} $L=8$} 

  %   \addplot [color=black, dashed, mark=x]
  % table[x=EbN0,y=fer]{data/scl/scl_l16_N1024_R05_5G.tex};
  %   \addlegendentry{\gls{scl} $L=16$} 

    
  \end{semilogyaxis}

\end{tikzpicture}%

==> Flip_Distrib_dscf3_r025.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }
   
   \begin{axis}[%
    width=\textwidth,
    height=\plotfigureheight\columnwidth,
    xmin=0, xmax=266,
    xtick={0,40,...,280},
    xlabel={Index of the information bit, $j$},
    xlabel style={yshift=0.4em},
    ymin=0, ymax=0.08,
    ylabel style={yshift=-0.2em},
    ylabel={PMF, $\mathbb{P}(i_1=a_j)$},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend pos=north west,
    %legend style={at={(0.0,0.0)},anchor=south west},
   % legend style={legend columns=2, font=\scriptsize, column sep=0mm, row sep=-0.5mm}, 
    mark size=1.3pt,
    line width=0.8pt
    ] 

 \addplot[ybar, bar width=0.1, fill=MyBlue, draw=MyBlue]table[x=bfidx,y=distr]{Distr_dscf3_N1024_5G_r025};

\addplot [color=red, dashed, line width=1.2] coordinates {(38, 0.08) (38, 0)}; 

\node[rotate=90] at (axis cs:44,0.05){$j_{\text{RHS}}=38$};  

\node[draw,fill=white] at (axis cs:170,0.065) {$\displaystyle \mathbb{P}_{\text{LHS}}=\sum_{j=0}^{37} \mathbb{P}(i_1=a_j)=0.59$};
\node[draw,fill=white] at (axis cs:170,0.03) {$\displaystyle \mathbb{P}_{\text{RHS}}=\sum_{j=38}^{266} \mathbb{P}(i_1=a_j)=0.41$};
\end{axis}   


\end{tikzpicture}%

==> Funct_save_GRM_P.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }
   
   \begin{axis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xmin=0, xmax=522,
    %xtick={0,50,...,550},
    xlabel={Index of the information bit, $j$},
    xlabel style={yshift=0.4em},
    ymin=0, ymax=3.5e3,
    ytick={0,500,...,3500},
    ylabel style={yshift=-0.2em},
    ylabel={Exec.-time reduction, CCs},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %legend pos=south east,
    legend style={nodes={scale=0.8}},
    legend style={at={(1.0,0.0)}, anchor=south east, legend cell align=left},    
    %mark size=1.5pt,
    %line width=0.8pt
    legend style={font=\small, column sep=0.3mm, row sep=-0.5mm},
    mark size=1.6pt, line width=0.8pt, mark options=solid,    
    ] 

 \addplot [mark=x, color=MyDarkGreen, mark repeat=80, mark phase=0]
 table[x=bfidx,y=CyclesSavedP64]{Saved_cycles_N1024_P.tex};
 \addlegendentry{\gls{grm} $P=64$ \eqref{eq:tot_saved_cc}} 
 
 \addplot [mark=square, color=MyBlue, mark repeat=80, mark phase=0]
 table[x=bfidx,y=CyclesSavedP16]{Saved_cycles_N1024_P.tex};
 \addlegendentry{\gls{grm} $P=16$ \eqref{eq:tot_saved_cc}} 


  \addplot [color=MyOrange] coordinates {(0, 3099) (527, 3099)}; 
  \addlegendentry{\gls{sc} ref. $P=64$ \eqref{eq:lat_sc}} 
  
 \addplot [dashed, color=MyOrange] coordinates {(0, 3389) (527, 3389)}; 
  \addlegendentry{\gls{sc} ref. $P=16$ \eqref{eq:lat_sc}} 


\end{axis}    
\end{tikzpicture}%

==> Funct_save_GRM_SRM.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{9pt}{7.2}\selectfont}
  }
   
   \begin{axis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    xmin=0, xmax=522,
    %xtick={0,50,...,550},
    xlabel={Index of the information bit, $j$},
    xlabel style={yshift=0.4em},
    ymin=0, ymax=3.5e3,
    ytick={0,500,...,3500},
    ylabel style={yshift=-0.2em},
    ylabel={Exec.-time reduction, CCs},
    xlabel style={yshift=-0.2em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
   % legend pos=south east,
    legend style={nodes={scale=0.8}},    
    legend style={legend columns=2},   
    %legend style={at={(0.35,0.15)}, anchor=south west},   
    legend style={at={(1.0,0.15)}, anchor=south east,font=\small}, 
    legend style={column sep=0.1mm, row sep=-0.1mm, inner sep=0.4mm, legend cell align=left},
    mark size=1.6pt, line width=0.8pt, mark options=solid,
    ] 

    % font=\scriptsize
%  legend style={at={(0.005,0.65)}, 
 % \addplot [mark=triangle, color=MyBlue, mark repeat=50, mark phase=50]
 % table[x=bfidx,y=CyclesSavedP16]{data/Saved_cycles_N1024_P.tex};
 % \addlegendentry{Saved \gls{cc} \eqref{eq:l_p_saved_calc} $P=16$} 
    
 \addplot [mark=x, color=MyDarkGreen, mark repeat=80, mark phase=0]
 table[x=bfidx,y=CyclesSavedP64]{Saved_cycles_N1024_P.tex};
 \addlegendentry{\gls{grm} \eqref{eq:tot_saved_cc}} 

 \addplot [mark=triangle, color=red, mark repeat=80, mark phase=0]
 table[x=bfidx,y=CyclesSavedP64]{Saved_cycles_N1024_SRM.tex};
 \addlegendentry{\gls{srm} \cite{simp_rest_mech}} 

 \addplot [mark=*, color=black, mark repeat=80, mark phase=0]
 table[x=bfidx,y=CyclesSavedP64]{Saved_cycles_N1024_First_Info.tex};
 \addlegendentry{LRT \cite{Giard_JETCAS_2017}} 

  \addplot [color=MyOrange] coordinates {(0, 3099) (527, 3099)}; 
  \addlegendentry{\gls{sc} ref. \eqref{eq:lat_sc}} 

\end{axis}    
\end{tikzpicture}%

==> Mem_struc.tex <==
\begin{tikzpicture}[]

%% SC
\node [draw, fill=yellow!20, rectangle, align=center, inner sep=3pt,
minimum height=0.7cm, minimum width=1.3cm] (llr_ch) at (0.3,0) {$\bm{\alpha}_{\text{ch}}$}; 

\node [draw, fill=yellow!20, rectangle, align=center, inner sep=3pt,
minimum height=0.7cm, minimum width=1.3cm] (llr_int) at (0.3,-1.5) {$\bm{\alpha}_{\text{int}}$}; 

\node [draw, rectangle, fill=yellow!20, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (ps) at (2.4,0.0) {$\bm{\hat{u}}$}; 

\node [draw, rectangle, fill=yellow!20, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (uhat) at (2.4,-1.5) {$\bm{\beta}_{\text{int}}$}; 

\node [draw, fill=MyBlue!30, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (metr_flip) at ($(ps.east)+(1.6,0)$) {$\bm{\mathcal{M}}_{\text{flip}}$}; 
\node [draw, fill=MyBlue!30, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (bit_flip) at ($(uhat.east)+(1.6,0)$) {$\bm{\mathcal{B}}_{\text{flip}}$}; 


% \node [draw, fill=red!20, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (ps_rest) at ($(metr_flip.east)+(1.6,0)$) {$\bm{\beta}_{\text{rest}}$}; 
\node [draw, fill=MyDarkGreen!30, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (uhat_rest) at ($(bit_flip.east)+(1.5,0.8)$) {$\bm{\hat{u}}_{\text{rest}}$}; 

%% Memory lengths
%%% SC
\draw [<->] ($(llr_ch.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$Q_{\text{ch}}$} ($(llr_ch.south)+(0.6,-0.2)$);
\draw [<->] ($(llr_ch.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N$}($(llr_ch.west)+(-0.2,0.35)$);

\draw [<->] ($(llr_int.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N-1$}($(llr_int.west)+(-0.2,0.35)$);
\draw [<->] ($(llr_int.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$Q_{\text{int}}$} ($(llr_int.south)+(0.6,-0.2)$);

\draw [<->] ($(ps.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$1$} ($(ps.south)+(0.6,-0.2)$);
\draw [<->] ($(ps.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N-1$}($(ps.west)+(-0.2,0.35)$);

\draw [<->] ($(uhat.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$1$} ($(uhat.south)+(0.6,-0.2)$);
\draw [<->] ($(uhat.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N$}($(uhat.west)+(-0.2,0.35)$);

%%% SCF
\draw [<->] ($(metr_flip.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$Q_{\text{flip}}$}($(metr_flip.south)+(0.6,-0.2)$);
\draw [<->] ($(metr_flip.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$T_{\text{max}}-1$} ($(metr_flip.west)+(-0.2,0.35)$);

\draw [<->] ($(bit_flip.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$\omega \times n$} ($(bit_flip.south)+(0.6,-0.2)$);
\draw [<->] ($(bit_flip.west)+(-0.2,-0.38)$) -- node[above,rotate=90,font=\footnotesize]{$T_{\text{max}}-1$}($(bit_flip.west)+(-0.2,0.38)$);

%%% SCF SRM
%\draw [<->] ($(ps_rest.south)+(-0.64,-0.2)$) -- node[below]{$1$} ($(ps_rest.south)+(0.65,-0.2)$);
%\draw [<->] ($(ps_rest.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$\nicefrac{N}{2}$}($(ps_rest.west)+(-0.2,0.35)$);

\draw [<->] ($(uhat_rest.south)+(-0.65,-0.2)$) -- node[below]{$1$} ($(uhat_rest.south)+(0.65,-0.2)$);
\draw [<->] ($(uhat_rest.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N$}($(uhat_rest.west)+(-0.2,0.35)$);

%% Dashed borders
%% SC
\node [font=\footnotesize] (sc_lab) at ($(llr_ch.north) + (-1.1,0.52)$) {\gls{sc}}; 

\draw[dashed] ($(llr_ch.north) + (-1.3,0.3)$) -| ($(uhat.south east)+(0.2,-0.7)$) -| ($(llr_ch.north) + (-1.3,0.3)$);

%SCF
\node [font=\footnotesize, anchor=west] (scf_lab) at ($(sc_lab.west) + (0,0.4)$) {\gls{scf}};

\draw[dashed] ($(llr_ch.north) + (-1.5,0.75)$) -| ($(bit_flip.south east)+(0.2,-0.9)$) -|  ($(llr_ch.north) + (-1.5,0.75)$);

% SCF-GRM
\node [font=\footnotesize, anchor=west] (scf_srm_lab) at ($(scf_lab.west) + (0,0.35)$) {\gls{scf} with  \gls{grm}}; 

%\draw[dashed] ($(llr_ch.north) + (-1.9,1.1)$) -- ($(llr_ch.north)+(5.8,1.1)$) -- ($(llr_ch.north)+(5.8,-4.8)$) -- ($(metr_flip.south) + (-1.9,-0.9)$) -- ($(llr_ch.north) + (-1.9,1.1)$);
\draw[dashed] ($(llr_ch.north) + (-1.7,1.1)$) -| ($(uhat_rest.south east)+(0.2,-1.9)$) -| ($(llr_ch.north) + (-1.7,1.1)$);

\end{tikzpicture}

==> Saved_tree_branches.tex <==
\begin{tikzpicture}
% AC of N=16 : 1111111010000000

\node [draw, fill=white, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_0$}] (u0) at (0,0){};
\node [draw, fill=white, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_1$}] (u1) at (0.8,0){};
\node [draw, fill=white, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_2$}] (u2) at (1.6,0){};
\node [draw,  fill=white, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_3$}] (u3) at (2.4,0){};
\node [draw,  fill=white, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_4$}] (u4) at (3.2,0){};
\node [draw,  fill=white, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_5$}] (u5) at (4.0,0){};
\node [draw,  fill=black, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_6$}] (u6) at (4.8,0){};
\node [draw, fill=black, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_7$},] (u7) at (5.6,0){};

\node [draw, fill=white, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_8$}] (u8) at (6.4,0){};
\node [draw, fill=black,  circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_9$}] (u9) at (7.2,0){};
\node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_{10}$}] (u10) at (8.0,0){};
\node [draw=red, fill=black, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{\textcolor{red}{$\hat{u}_{11}$}}] (u11) at (8.8,0){};
\node [draw, fill=black, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_{12}$}] (u12) at (9.6,0){};
\node [draw, fill=black, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_{13}$}] (u13) at (10.4,0){};
\node [draw, fill=black, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_{14}$}] (u14) at (11.2,0){};
\node [draw, fill=black, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, label=south:{$\hat{u}_{15}$},] (u15) at (12.0,0){};

 \node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n10) at ($(u0)+(0.4, 1.0)$){};
 \node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n11) at ($(u2)+(0.4, 1.0)$){};
 \node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n12) at ($(u4)+(0.4, 1.0)$){};
 \node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n13) at ($(u6)+(0.4, 1.0)$){};

\node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n14) at ($(u8)+(0.4, 1.0)$){};
 \node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n15) at ($(u10)+(0.4, 1.0)$){};
 \node [draw, circle, line width=0.8pt, inner sep=0.12 cm, fill=gray!50!white] (n16) at ($(u12)+(0.4, 1.0)$){};
 \node [draw, circle, line width=0.8pt, inner sep=0.12 cm, fill=gray!50!white] (n17) at ($(u14)+(0.4, 1.0)$){};

 \node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n20) at ($(n10)+(0.8, 1.0)$){};

 \node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n21) at ($(n12)+(0.8, 1.0)$){};

 \node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n22) at ($(n14)+(0.8, 1.0)$){};

 \node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n23) at ($(n16)+(0.8, 1.0)$){};

 \node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n30) at ($(n20)+(1.6, 1.0)$){};

 \node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n31) at ($(n22)+(1.6, 1.0)$){};

 \node [draw, circle, line width=0.8pt, outer sep=0pt, inner sep=0.12 cm, fill=gray!50!white] (n40) at ($(n30)+(3.2, 1.0)$){};

 \draw (u0) -- (n10);
 \draw (u1) -- (n10);
 \draw (u2) -- (n11);
 \draw (u3) -- (n11);
 \draw (u4) -- (n12);
 \draw (u5) -- (n12);
 \draw (u6) -- (n13);
 \draw (u7) -- (n13);
 \draw (u8) -- (n14);
 \draw (u9) -- (n14);
 \draw (u10) -- (n15);
 \draw [color=red] (u11) -- (n15);
 \draw (u12) -- (n16);
 \draw (u13) -- (n16);
 \draw (u14) -- (n17);
 \draw (u15) -- (n17);

\draw [line width=0.8pt] (n10) -- (n20);
\draw [line width=0.8pt] (n11) -- (n20);
\draw [line width=0.8pt] (n12) -- (n21);
\draw [line width=0.8pt] (n13) -- (n21);

\draw [line width=0.8pt] (n14) -- (n22);
\draw [color=red, line width=0.8pt] (n15) -- (n22);
\draw (n16) -- (n23);
\draw [line width=0.8pt] (n17) -- (n23);

\draw [line width=1.2pt] (n20) -- (n30);
\draw [line width=1.2pt] (n21) -- (n30);
\draw [color=red, line width=1.2pt]  (n22) -- (n31);
\draw (n23) -- (n31);

\draw [line width=1.2pt] (n30) -- (n40);
\draw [color=red, line width=1.2pt] (n31) -- (n40);


%% draw stage lines and their connections
\node[inner sep=2] (s4) at ($(n40)+(-6.5,0)$) {$4$};
\node[inner sep=2] (s3) at ($(n30)+(-3.3,0)$) {$3$};
\node[inner sep=2] (s2) at ($(n20)+(-1.7,0)$){$2$};
\node[inner sep=2] (s1) at ($(n10)+(-0.9,0)$){$1$};
\node[inner sep=2] (s0) at ($(u0)+(-0.5,0)$){$0$};
% label s
\node[] (s_lab) at ($(s4)+(0.0,0.6)$) {$s\left(\varsigma\right)$};
%\draw ($(s4)+(-0.1,0.55)$)--($(s4)+(0.1,0.55)$);
%\draw ($(s_lab)+(-0.1,-0.12)$)--($(s_lab)+(0.1,-0.12)$);
%\node[] at ($(s4)+(0.0,0.8)$) {$_$};

\draw[dotted] (s4)--(n40);
\draw[dotted] (s3)--(n30)--(n31);
\draw[dotted] (s2)--(n20)--(n21)--(n22)--(n23);
\draw[dotted] (s1)--(n10)--(n11)--(n12)--(n13)--(n14)--(n15)--(n16)--(n17);
\draw[dotted] (s0)--(u0)--(u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u7)--(u8)--(u9)--(u10)--(u11)--(u12)--(u13)--(u14)--(u15);

%% skipped area
\draw[dashed, color=MyBlue, line width=1.2pt] ($(u10)+(0.5,-0.8)$) -- ($(u0)+(-0.5,-0.8)$) -- ($(n20)+(-0.7,0.4)$) -- ($(n30)+(1.0,1.0)$) -- ($(n22)+(-1.0,-0.4)$) -- ($(u10)+(0.5,0.2)$) -- ($(u10)+(0.5,-0.8)$);
%-- ($(u9)+(1.0,-0.4)$);

% Labels of saved and restart paths
% if needed add marker: -- node[]{$\bm{\times}$} 
\node[] (rest_lab) at (8.7,4.2) {\textcolor{red}{restart path}};
\draw[-latex,color=red] ($(rest_lab)+(0.1,-0.2)$) -- ($(rest_lab)+(-0.2,-0.68)$);

\draw[-latex, color=red] ($(n40)+(1.0,-0.1)$) -- node[above]{$\bm{\alpha}_3$} ($(n40)+(2.0,-0.4)$);

%--  -- node{} ($(rest_lab)+(0.5,-0.9)$);
% $\bm{\times}$
% lines over the restart path
\draw[-latex, color=red] ($(n31)+(-0.7,-0.2)$) -- node[yshift=0.2cm,xshift=-0.1cm]{$\bm{\alpha}_2$}($(n31)+(-1.27,-0.55)$);
\draw[-latex, color=red] ($(n22)+(0.4,-0.1)$) -- node[yshift=0.1cm,xshift=0.2cm]{$\bm{\alpha}_1$} ($(n22)+(0.8,-0.6)$);
\draw[-latex, color=red] ($(n15)+(0.25,-0.2)$) -- node[yshift=0.1cm,xshift=0.35cm]{$\alpha_{0}$} ($(n15)+(0.5,-0.7)$);

\node[inner sep=0.05cm] (alpha_ch) at ($(n40)+(0.0,0.7)$){$\bm{\alpha}_{\text{ch}}$};
\draw[-latex] (alpha_ch) -- (n40);

\node[] (skipped_lab) at (2.8,4.3) {\textcolor{MyBlue}{skipped nodes}};
\draw[-latex, color=MyBlue] ($(skipped_lab)+(0.1,-0.2)$) -- ($(skipped_lab)+(0.33,-0.64)$);
%-- ($(skipped_lab)+(-0.01,-0.65)$) -- ($(skipped_lab)+(-0.5,-1.0)$);

\node[draw=MyDarkGreen, rectangle, minimum width=0.6cm, minimum height=1.0cm, line width=1.2pt] at ($(u9)+(0.0,-0.2)$){};


%\node[inner sep=0.05cm] (beta_4) at ($(n40)+(0.0,0.7)$){$\bm{\beta}_{\text{3}}$};

% beta restoration
\draw[-latex, color=red] ($(n30)+(2.4,0.6)$) -- node[yshift=-0.25cm,xshift=0.04cm]{$\bm{\beta}_3$} ($(n30)+(3.0,0.8)$);

\draw[-latex, color=red] ($(n14)+(0.5,0.4)$) -- node[yshift=-0.20cm,xshift=0.15cm]{$\bm{\beta}_1$} ($(n14)+(0.8,0.8)$);


\draw[-latex] (alpha_ch) -- (n40);


\end{tikzpicture}

==> fastssc_tree_sscflip.tex <==
\begin{tikzpicture}[baseline = (v.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,blue,line width=1.5pt}},
        level 2/.style={sibling distance=9.5mm, edge from parent/.style={draw,blue,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray!50,minimum size=3mm,circle, inner sep = 0},
phantom/.style={draw=white,fill=white,minimum size=3mm,circle, inner sep = 0},
birep/.style={thick,draw=black,pattern=north east lines,pattern color=purple,minimum size=3mm,circle, inner sep = 0},
spc/.style={thick,draw=black,pattern=crosshatch,pattern color=orange,minimum size=3mm,circle, inner sep = 0},
}

% circle around SPC node
\tikzset{green dotted/.style={draw=green!50!black, line width=1pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};

\node[mixed] (p){} [grow=left]
	child {node[birep] (2_0){}
	}
	child {node[spc] (v){} edge from parent[red]
	}
;

% circle around SPC node
%\node (g_concat) [green dotted, fit = (v)] {};

\node[rotate=-90] (spc_lab) at ($(v)+(0.4,0.0)$) {\small{\gls{spc}}};
\node[rotate=-90] (birep_lab) at ($(2_0)+(0.4,0.0)$) {\small{\gls{rep}}};


\end{tikzpicture}

==> sc_tree.tex <==
\begin{tikzpicture}[]
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_0$}] (u0) at (0,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_1$}] (u1) at (0.6,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_2$}] (u2) at (1.2,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_3$}, fill=black] (u3) at (1.8,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_4$}] (u4) at (2.4,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_5$}, fill=black] (u5) at (3.0,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_6$}, fill=black] (u6) at (3.6,0){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, label=south:{$\hat{u}_7$}, fill=black] (u7) at (4.2,0){};

\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n10) at (0.3,0.5){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n11) at (1.5,0.5){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n12) at (2.7,0.5){};
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n13) at (3.9,0.5){};
%
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, fill=gray!50!white] (n20) at (0.9,1.0){};
\node [draw, circle, color=red,  line width=0.8pt, inner sep=0.05 cm, fill=gray!50!white] (n21) at (3.3,1.0){\textcolor{black}{\footnotesize{$v$}}};
%
\node [draw, circle, line width=0.8pt, inner sep=0.1 cm, outer sep=0.01 cm,   fill=gray!50!white] (n30) at (2.1,1.5){};

\node[inner sep=0] (s00) at (-0.7, 1.9) {\small{$s$}};
\draw ($(s00.south)+(-0.1,-0.07)$)--($(s00.south)+(0.1,-0.07)$);

\node[inner sep=2] (s3) at (-0.7, 1.5) {\footnotesize{$3$}};
\node[inner sep=2] (s2) at (-0.7, 1.0) {\footnotesize{$2$}};
\node[inner sep=2] (s1) at (-0.7, 0.5) {\footnotesize{$1$}};
\node[inner sep=2] (s0) at (-0.7, 0.00) {\footnotesize{$0$}};
 \draw[dotted] (s3)--(n30);
 \draw[dotted] (s2)--(n20);
 \draw[dotted] (s1)--(n10);
 \draw[dotted] (s0)--(u0);
%
\draw[blue] (u0) -- node{}(n10);
\draw[red] (u1) -- node{}(n10);
\draw[blue] (u2) -- node{}(n11);
\draw[red] (u3) -- node{}(n11);
\draw[blue] (u4) -- node{}(n12);
\draw[red] (u5) -- node{}(n12);
\draw[blue] (u6) -- node{}(n13);
\draw[red] (u7) -- node{}(n13);
%
\draw [line width=0.8pt,blue] (n10) -- node{}(n20);
\draw [line width=0.8pt,red] (n11) -- node{}(n20);
\draw [line width=0.8pt,blue] (n12) -- node{}(n21);
\draw [line width=0.8pt,red] (n13) -- node{}(n21);
%
\draw [line width=1.2pt,blue] (n20) -- node{}(n30);
\draw [line width=1.2pt,red] (n21) -- node{}(n30);
%
\draw [-latex] (2.3,1.56) -- node[anchor=south] {\footnotesize{$\bm{\alpha}_{v}$}}(3.2,1.2);
\draw [latex-] (2.2,1.36) -- (3.1,1.0);
\draw (2.3,1.1) node {\footnotesize{$\bm{\beta}_{v}$}};


%\draw [dashed, -latex] (3.0,1.0) -- node[anchor=north east] {\footnotesize{$\beta_v$}}(2.2,1.33);

% in and out from v node, left branches
\draw [-latex] (3.1,0.95) -- node{} (2.75,0.68);
\draw [-latex] (2.88,0.53) -- node{} (3.22,0.8);

% right branches
\draw [latex-] (3.85,0.68) -- node{} (3.5,0.95);
\draw [latex-] (3.36,0.82) -- node{} (3.7,0.53);

\node [] (al) at (2.65,0.95){\footnotesize{$\bm{\alpha}_v^l$}};


\node [] (bl) at (3.1,0.45){\footnotesize{$\bm{\beta}^l$}};

%\node [] (ar) at (3.47,0.37){\footnotesize{$\bm{\alpha}_v^r$}};

%\node [] (br) at (3.86,0.96){\footnotesize{$\bm{\beta}^r$}};

\node [] (ar) at (3.86,0.92){\footnotesize{$\bm{\alpha}_v^r$}};

\node [] (br) at (3.47,0.43){\footnotesize{$\bm{\beta}^r$}};


\end{tikzpicture}

==> sc_tree_sscflip.tex <==
\begin{tikzpicture}[baseline = (0_7.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,blue,line width=1.5pt}},
        level 2/.style={sibling distance=9.5mm, edge from parent/.style={draw,blue,line width=1pt}},
        level 3/.style={sibling distance=4.7mm, edge from parent/.style={draw,blue,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray!50,minimum size=3mm,circle, inner sep = 0},
phantom/.style={draw=white,fill=white,minimum size=3mm,circle, inner sep = 0},
}

\tikzset{
parallel segment/.style={
   segment distance/.store in=\segDistance,
   segment pos/.store in=\segPos,
   segment length/.store in=\segLength,
   to path={
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztostart)!\segDistance!90:(\tikztotarget)$) -- 
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztotarget)!\segDistance!-90:(\tikztostart)$)  \tikztonodes
   }, 
   % Default values
   segment pos=.5,
   segment length=2.5ex,
   segment distance=-1mm,
},
}

\tikzset{green dotted/.style={draw=green!50!black, line width=0.75pt,
    dash pattern=on 3pt off 3pt,
    inner sep=0.4mm, rectangle, rounded corners}};

\node[mixed] (p){} [grow=left]
	child {node[mixed] (2_0){}
		child {node[frozen,dashed ] (1_0){}
		}
		child {node[mixed] (1_2){} edge from parent[red]
			child {node[fullspace, fill=white,dashed] (0_2){}
			}
			child {node[fullspace] (0_3){} edge from parent[red]
			}
		}
	}
	child {node[mixed] (v){\rotatebox{-90}{}} edge from parent[red]
		child {node[mixed] (cl){}
			child {node[frozen] (0_4){}
			}
			child {node[fullspace] (0_5){} edge from parent[red]
			}
		}
		child {node[mixed] (cr){} edge from parent[red]
			child {node[fullspace] (0_6){}
			}
			child {node[fullspace] (0_7){} edge from parent[red]
        % child {node[phantom] (p0_7){} edge from parent[white]
        % }
			}
		}
	}
;

\end{tikzpicture}
